Engineering Weak Universality with Quantum Dots

Quantum critical theories with continuously varying critical exponents remain challenging to access experimentally. Here, we propose quantum-dot architectures for realizing the quantum Ashkin-Teller and XYZ/eight-vertex models using resonator-mediated and direct Coulomb interactions, respectively. We focus on the Ashkin-Teller and eight-vertex critical lines, which are connected by a non-local duality relating local order parameters to topological string operators. The resulting platforms provide microscopic control over the parameters explicitly controlling critical exponents, with the Coulomb-based implementation enabling stronger interaction regimes. We demonstrate that continuously varying critical behavior can already be resolved in short chains. For experimentally realistic parameters, the accessible interaction range is expected to produce changes in the critical exponents of order $10\%$ for the Ashkin-Teller model and substantially larger changes for the eight-vertex model. In both cases, the predicted variations lie well above the estimated measurement uncertainties.

==> XYZcoulomb.tex <==
\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,64698); %set diagram left start at 0, and has height of 64698
%Straight Lines  
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.3]    (234.2,1481.82) -- (208.2,1512.41) ;
%Shape: Parabola 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (39.5,1525.57) .. controls (103.77,1560.95) and (168.03,1560.95) .. (232.3,1525.57) ;
%Shape: Parabola 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (232.3,1525.57) .. controls (168.03,1490.19) and (103.77,1490.19) .. (39.5,1525.57) ;
%Shape: Rectangle  
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 248; blue, 255 }  ,fill opacity=1 ] (80.36,1449.37) -- (98.56,1449.37) -- (98.56,1489.37) -- (80.36,1489.37) -- cycle ;
%Shape: Rectangle  
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 248; blue, 255 }  ,fill opacity=1 ] (176.36,1449.37) -- (194.56,1449.37) -- (194.56,1489.37) -- (176.36,1489.37) -- cycle ;
%Shape: Rectangle 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 248; blue, 255 }  ,fill opacity=1 ] (80.36,1422.77) -- (267.2,1422.77) -- (267.2,1449.37) -- (80.36,1449.37) -- cycle ;
%Straight Lines  
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.3]    (137.8,1481.82) -- (111.8,1512.41) ;
%Rounded Rect 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (63.6,1495.13) .. controls (63.6,1491.95) and (66.18,1489.37) .. (69.36,1489.37) -- (106.04,1489.37) .. controls (109.22,1489.37) and (111.8,1491.95) .. (111.8,1495.13) -- (111.8,1512.41) .. controls (111.8,1515.59) and (109.22,1518.17) .. (106.04,1518.17) -- (69.36,1518.17) .. controls (66.18,1518.17) and (63.6,1515.59) .. (63.6,1512.41) -- cycle ;
%Rounded Rect  
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,1495.13) .. controls (160,1491.95) and (162.58,1489.37) .. (165.76,1489.37) -- (202.44,1489.37) .. controls (205.62,1489.37) and (208.2,1491.95) .. (208.2,1495.13) -- (208.2,1512.41) .. controls (208.2,1515.59) and (205.62,1518.17) .. (202.44,1518.17) -- (165.76,1518.17) .. controls (162.58,1518.17) and (160,1515.59) .. (160,1512.41) -- cycle ;
%Straight Lines 
\draw    (80.36,1422.77) -- (80.36,1489.37) ;
%Straight Lines 
\draw    (80.36,1422.77) -- (267.2,1422.77) ;
%Straight Lines  
\draw    (98.56,1449.37) -- (176.36,1449.37) ;
%Straight Lines 
\draw    (98.56,1489.37) -- (98.56,1449.37) ;
%Straight Lines 
\draw    (176.36,1489.37) -- (176.36,1449.37) ;
%Straight Lines  
\draw    (194.56,1489.37) -- (194.56,1449.37) ;
%Straight Lines 
\draw    (267.2,1449.37) -- (194.56,1449.37) ;
%Straight Lines  
\draw  [line width=1.3]   (29.6,1544.56) -- (49.4,1544.56) ;
%Straight Lines 
\draw [line width=1.3][color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ]   (80.36,1514.9) -- (100.16,1514.9) ;
%Straight Lines  
\draw  [line width=1.3]  (126,1544.56) -- (145.8,1544.56) ;
%Straight Lines  
\draw [line width=1.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ]   (176.36,1514.9) -- (196.16,1514.9) ;
%Straight Lines 
\draw  [line width=1.3]  (222.4,1544.56) -- (242.2,1544.56) ;
%Straight Lines 
\draw  [line width=1.3]  (39.5,1544.56) -- (26.5,1559.85) ;
%Straight Lines 
\draw  [line width=1.3]  (135.9,1544.56) -- (122.9,1559.85) ;
%Straight Lines  
\draw  [line width=1.3]  (232.3,1544.56) -- (219.3,1559.85) ;
%Straight Lines 
\draw [line width=1.3][color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ]   (115.46,1484.31) -- (89.46,1514.9) ;
%Straight Lines 
\draw [line width=1.3][color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ]   (211.46,1484.31) -- (185.46,1514.9) ;
%Straight Lines 
\draw [line width=1.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ]   (89.6,1481.82) -- (63.6,1512.41) ;

%Straight Lines 
\draw [line width=1.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ]   (186,1481.82) -- (160,1512.41) ;
%Straight Lines 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (39.5,1525.57) -- (135.9,1525.57) ;
%Straight Lines 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135.9,1525.57) -- (232.3,1525.57) ;
%Shape: Parabola 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (39.5,1525.57) .. controls (71.63,1534.28) and (103.77,1534.28) .. (135.9,1525.57) ;
%Shape: Parabola 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (135.9,1525.57) .. controls (103.77,1518.28) and (71.63,1518.28) .. (39.5,1525.57) ;
%Shape: Parabola 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (232.3,1525.57) .. controls (200.17,1518.28) and (168.03,1518.28) .. (135.9,1525.57) ;
%Shape: Parabola  
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (135.9,1525.57) .. controls (168.03,1534.28) and (200.17,1534.28) .. (232.3,1525.57) ;
%Rounded Rect  
\draw  [fill={rgb, 255:red, 31; green, 255; blue, 0 }  ,fill opacity=1 ] (111.8,1516.93) .. controls (111.8,1513.75) and (114.38,1511.17) .. (117.56,1511.17) -- (154.24,1511.17) .. controls (157.42,1511.17) and (160,1513.75) .. (160,1516.93) -- (160,1534.21) .. controls (160,1537.39) and (157.42,1539.97) .. (154.24,1539.97) -- (117.56,1539.97) .. controls (114.38,1539.97) and (111.8,1537.39) .. (111.8,1534.21) -- cycle ;
%Shape: Parabola  
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (232.3,1525.57) .. controls (168.03,1490.19) and (103.77,1490.19) .. (39.5,1525.57) ;
%Rounded Rect  
\draw  [fill={rgb, 255:red, 31; green, 255; blue, 0 }  ,fill opacity=1 ] (15.4,1516.93) .. controls (15.4,1513.75) and (17.98,1511.17) .. (21.16,1511.17) -- (57.84,1511.17) .. controls (61.02,1511.17) and (63.6,1513.75) .. (63.6,1516.93) -- (63.6,1534.21) .. controls (63.6,1537.39) and (61.02,1539.97) .. (57.84,1539.97) -- (21.16,1539.97) .. controls (17.98,1539.97) and (15.4,1537.39) .. (15.4,1534.21) -- cycle ;

%Rounded Rect 
\draw  [fill={rgb, 255:red, 31; green, 255; blue, 0 }  ,fill opacity=1 ] (208.2,1516.93) .. controls (208.2,1513.75) and (210.78,1511.17) .. (213.96,1511.17) -- (250.64,1511.17) .. controls (253.82,1511.17) and (256.4,1513.75) .. (256.4,1516.93) -- (256.4,1534.21) .. controls (256.4,1537.39) and (253.82,1539.97) .. (250.64,1539.97) -- (213.96,1539.97) .. controls (210.78,1539.97) and (208.2,1537.39) .. (208.2,1534.21) -- cycle ;

\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (131.31,1547.42) -- (141.19,1557.31)(141.44,1547.17) -- (131.06,1557.56) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (131.31,1494.42) -- (141.19,1504.31)(141.44,1494.17) -- (131.06,1504.56) ;

% Text Node
\draw (122,1518) node [anchor=north west][inner sep=0.75pt]   [align=left] {QD};
% Text Node
\draw (76,1495) node [anchor=north west][inner sep=0.75pt]   [align=left] {SM};
% Text Node
\draw (172,1495) node [anchor=north west][inner sep=0.75pt]   [align=left] {SM};
% Text Node
\draw (147,1428) node [anchor=north west][inner sep=0.75pt]   [align=left] {SC};
% Text Node
\draw (269,1428) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (262,1510) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (218,1518) node [anchor=north west][inner sep=0.75pt]   [align=left] {QD};
% Text Node
\draw (26,1518) node [anchor=north west][inner sep=0.75pt]   [align=left] {QD};
\end{tikzpicture}


==> expsetup_rescaled.tex <==
\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,64698); %set diagram left start at 0, and has height of 64698

%Rounded Rect 
\draw  [fill={rgb, 255:red, 31; green, 255; blue, 0 }  ,fill opacity=1 ] (129.4,1316.46) .. controls (129.4,1313.28) and (131.98,1310.7) .. (135.16,1310.7) -- (171.84,1310.7) .. controls (175.02,1310.7) and (177.6,1313.28) .. (177.6,1316.46) -- (177.6,1333.74) .. controls (177.6,1336.92) and (175.02,1339.5) .. (171.84,1339.5) -- (135.16,1339.5) .. controls (131.98,1339.5) and (129.4,1336.92) .. (129.4,1333.74) -- cycle ;
%Rounded Rect 
\draw  [fill={rgb, 255:red, 31; green, 255; blue, 0 }  ,fill opacity=1 ] (225.8,1316.46) .. controls (225.8,1313.28) and (228.38,1310.7) .. (231.56,1310.7) -- (268.24,1310.7) .. controls (271.42,1310.7) and (274,1313.28) .. (274,1316.46) -- (274,1333.74) .. controls (274,1336.92) and (271.42,1339.5) .. (268.24,1339.5) -- (231.56,1339.5) .. controls (228.38,1339.5) and (225.8,1336.92) .. (225.8,1333.74) -- cycle ;
%Rounded Rect 
\draw  [fill={rgb, 255:red, 31; green, 255; blue, 0 }  ,fill opacity=1 ] (322.2,1316.46) .. controls (322.2,1313.28) and (324.78,1310.7) .. (327.96,1310.7) -- (364.64,1310.7) .. controls (367.82,1310.7) and (370.4,1313.28) .. (370.4,1316.46) -- (370.4,1333.74) .. controls (370.4,1336.92) and (367.82,1339.5) .. (364.64,1339.5) -- (327.96,1339.5) .. controls (324.78,1339.5) and (322.2,1336.92) .. (322.2,1333.74) -- cycle ;
%Shape: Rectangle 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 248; blue, 255 }  ,fill opacity=1 ] (194.36,1270.7) -- (212.56,1270.7) -- (212.56,1310.7) -- (194.36,1310.7) -- cycle ;
%Shape: Rectangle 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 248; blue, 255 }  ,fill opacity=1 ] (290.36,1270.7) -- (308.56,1270.7) -- (308.56,1310.7) -- (290.36,1310.7) -- cycle ;
%Shape: Rectangle 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 248; blue, 255 }  ,fill opacity=1 ] (194.36,1244.1) -- (381.2,1244.1) -- (381.2,1270.7) -- (194.36,1270.7) -- cycle ;
%Rounded Rect 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (177.6,1316.46) .. controls (177.6,1313.28) and (180.18,1310.7) .. (183.36,1310.7) -- (220.04,1310.7) .. controls (223.22,1310.7) and (225.8,1313.28) .. (225.8,1316.46) -- (225.8,1333.74) .. controls (225.8,1336.92) and (223.22,1339.5) .. (220.04,1339.5) -- (183.36,1339.5) .. controls (180.18,1339.5) and (177.6,1336.92) .. (177.6,1333.74) -- cycle ;
%Rounded Rect  
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (274,1316.46) .. controls (274,1313.28) and (276.58,1310.7) .. (279.76,1310.7) -- (316.44,1310.7) .. controls (319.62,1310.7) and (322.2,1313.28) .. (322.2,1316.46) -- (322.2,1333.74) .. controls (322.2,1336.92) and (319.62,1339.5) .. (316.44,1339.5) -- (279.76,1339.5) .. controls (276.58,1339.5) and (274,1336.92) .. (274,1333.74) -- cycle ;
%Straight Lines 
\draw    (194.36,1244.1) -- (194.36,1310.7) ;
%Straight Lines 
\draw    (194.36,1244.1) -- (381.2,1244.1) ;
%Straight Lines 
\draw    (212.56,1270.7) -- (290.36,1270.7) ;
%Straight Lines 
\draw    (212.56,1310.7) -- (212.56,1270.7) ;
%Straight Lines 
\draw    (290.36,1310.7) -- (290.36,1270.7) ;
%Straight Lines 
\draw    (308.56,1310.7) -- (308.56,1270.7) ;
%Straight Lines 
\draw    (381.2,1270.7) -- (308.56,1270.7) ;
%Rounded Rect 
\draw  [fill={rgb, 255:red, 31; green, 255; blue, 0 }  ,fill opacity=1 ] (129.4,1417.34) .. controls (129.4,1420.52) and (131.98,1423.1) .. (135.16,1423.1) -- (171.84,1423.1) .. controls (175.02,1423.1) and (177.6,1420.52) .. (177.6,1417.34) -- (177.6,1400.06) .. controls (177.6,1396.88) and (175.02,1394.3) .. (171.84,1394.3) -- (135.16,1394.3) .. controls (131.98,1394.3) and (129.4,1396.88) .. (129.4,1400.06) -- cycle ;
%Rounded Rect 
\draw  [fill={rgb, 255:red, 31; green, 255; blue, 0 }  ,fill opacity=1 ] (225.8,1417.34) .. controls (225.8,1420.52) and (228.38,1423.1) .. (231.56,1423.1) -- (268.24,1423.1) .. controls (271.42,1423.1) and (274,1420.52) .. (274,1417.34) -- (274,1400.06) .. controls (274,1396.88) and (271.42,1394.3) .. (268.24,1394.3) -- (231.56,1394.3) .. controls (228.38,1394.3) and (225.8,1396.88) .. (225.8,1400.06) -- cycle ;
%Rounded Rect 
\draw  [fill={rgb, 255:red, 31; green, 255; blue, 0 }  ,fill opacity=1 ] (322.2,1417.34) .. controls (322.2,1420.52) and (324.78,1423.1) .. (327.96,1423.1) -- (364.64,1423.1) .. controls (367.82,1423.1) and (370.4,1420.52) .. (370.4,1417.34) -- (370.4,1400.06) .. controls (370.4,1396.88) and (367.82,1394.3) .. (364.64,1394.3) -- (327.96,1394.3) .. controls (324.78,1394.3) and (322.2,1396.88) .. (322.2,1400.06) -- cycle ;
%Shape: Rectangle 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 248; blue, 255 }  ,fill opacity=1 ] (194.36,1463.1) -- (212.56,1463.1) -- (212.56,1423.1) -- (194.36,1423.1) -- cycle ;
%Shape: Rectangle 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 248; blue, 255 }  ,fill opacity=1 ] (290.36,1463.1) -- (308.56,1463.1) -- (308.56,1423.1) -- (290.36,1423.1) -- cycle ;
%Shape: Rectangle 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 248; blue, 255 }  ,fill opacity=1 ] (194.36,1489.7) -- (381.2,1489.7) -- (381.2,1463.1) -- (194.36,1463.1) -- cycle ;
%Rounded Rect 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (177.6,1417.34) .. controls (177.6,1420.52) and (180.18,1423.1) .. (183.36,1423.1) -- (220.04,1423.1) .. controls (223.22,1423.1) and (225.8,1420.52) .. (225.8,1417.34) -- (225.8,1400.06) .. controls (225.8,1396.88) and (223.22,1394.3) .. (220.04,1394.3) -- (183.36,1394.3) .. controls (180.18,1394.3) and (177.6,1396.88) .. (177.6,1400.06) -- cycle ;
%Rounded Rect 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (274,1417.34) .. controls (274,1420.52) and (276.58,1423.1) .. (279.76,1423.1) -- (316.44,1423.1) .. controls (319.62,1423.1) and (322.2,1420.52) .. (322.2,1417.34) -- (322.2,1400.06) .. controls (322.2,1396.88) and (319.62,1394.3) .. (316.44,1394.3) -- (279.76,1394.3) .. controls (276.58,1394.3) and (274,1396.88) .. (274,1400.06) -- cycle ;
%Straight Lines 
\draw    (194.36,1489.7) -- (194.36,1423.1) ;
%Straight Lines 
\draw    (194.36,1489.7) -- (381.2,1489.7) ;
%Straight Lines  
\draw    (212.56,1463.1) -- (290.36,1463.1) ;
%Straight Lines 
\draw    (212.56,1423.1) -- (212.56,1463.1) ;
%Straight Lines 
\draw    (290.36,1423.1) -- (290.36,1463.1) ;
%Straight Lines 
\draw    (308.56,1423.1) -- (308.56,1463.1) ;
%Straight Lines  
\draw    (381.2,1463.1) -- (308.56,1463.1) ;
%Straight Lines 
\draw    (143.6,1344.9) -- (163.4,1344.9) ;
%Straight Lines  
\draw    (191.8,1344.9) -- (211.6,1344.9) ;
%Straight Lines  
\draw    (240,1344.9) -- (259.8,1344.9) ;
%Straight Lines 
\draw    (288.2,1344.9) -- (308,1344.9) ;
%Straight Lines 
\draw    (336.4,1344.9) -- (356.2,1344.9) ;
%Straight Lines 
\draw    (153.5,1344.9) -- (153.5,1354.8) ;
%Straight Lines
\draw    (201.7,1344.9) -- (201.7,1354.8) ;
%Straight Lines 
\draw    (249.9,1344.9) -- (249.9,1354.8) ;
%Straight Lines 
\draw    (298.1,1344.9) -- (298.1,1354.8) ;
%Straight Lines 
\draw    (346.3,1344.9) -- (346.3,1354.8) ;
%Straight Lines 
\draw    (143.6,1388.9) -- (163.4,1388.9) ;
%Straight Lines 
\draw    (153.5,1379) -- (153.5,1388.9) ;
%Straight Lines  
\draw    (191.8,1388.9) -- (211.6,1388.9) ;
%Straight Lines 
\draw    (201.7,1379) -- (201.7,1388.9) ;
%Straight Lines  
\draw    (240,1388.9) -- (259.8,1388.9) ;
%Straight Lines 
\draw    (249.9,1379) -- (249.9,1388.9) ;
%Straight Lines  
\draw    (288.2,1388.9) -- (308,1388.9) ;
%Straight Lines 
\draw    (298.1,1379) -- (298.1,1388.9) ;
%Straight Lines  
\draw    (336.4,1388.9) -- (356.2,1388.9) ;
%Straight Lines 
\draw    (346.3,1379) -- (346.3,1388.9) ;
%Straight Lines  
\draw    (177.6,1344.9) -- (177.6,1354.8) ;
%Straight Lines 
\draw    (225.8,1344.9) -- (225.8,1354.8) ;
%Straight Lines  
\draw    (274,1344.9) -- (274,1354.8) ;
%Straight Lines 
\draw    (322.2,1344.9) -- (322.2,1354.8) ;
%Straight Lines 
\draw    (322.2,1379) -- (322.2,1388.9) ;
%Straight Lines  
\draw    (274,1379) -- (274,1388.9) ;
%Straight Lines  
\draw    (225.8,1379) -- (225.8,1388.9) ;
%Straight Lines  
\draw    (177.6,1379) -- (177.6,1388.9) ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (145.6,1354.8) -- (161.4,1354.8) -- (161.4,1379) -- (145.6,1379) -- cycle ;
%Shape: Rectangle 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (242,1354.8) -- (257.8,1354.8) -- (257.8,1379) -- (242,1379) -- cycle ;
%Shape: Rectangle 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (338.4,1354.8) -- (354.2,1354.8) -- (354.2,1379) -- (338.4,1379) -- cycle ;
%Shape: Rectangle 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (169.7,1354.8) -- (185.5,1354.8) -- (185.5,1379) -- (169.7,1379) -- cycle ;
%Shape: Rectangle 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (266.1,1354.8) -- (281.9,1354.8) -- (281.9,1379) -- (266.1,1379) -- cycle ;
%Straight Lines  
\draw    (140.8,1359.7) -- (153.5,1366.9) ;
%Straight Lines 
\draw    (164.9,1359.7) -- (177.6,1366.9) ;
%Straight Lines  
\draw    (237.2,1359.7) -- (249.9,1366.9) ;
%Straight Lines 
\draw    (261.3,1359.7) -- (274,1366.9) ;
%Straight Lines  
\draw    (333.6,1359.7) -- (346.3,1366.9) ;

% Text Node
\draw (138,1318) node [anchor=north west][inner sep=0.75pt]   [align=left] {QD};
% Text Node
\draw (235,1318) node [anchor=north west][inner sep=0.75pt]   [align=left] {QD};
% Text Node
\draw (188,1318) node [anchor=north west][inner sep=0.75pt]   [align=left] {SM};
% Text Node
\draw (284,1318) node [anchor=north west][inner sep=0.75pt]   [align=left] {SM};
% Text Node
\draw (330,1318) node [anchor=north west][inner sep=0.75pt]   [align=left] {QD};
% Text Node
\draw (263,1251) node [anchor=north west][inner sep=0.75pt]   [align=left] {SC};
% Text Node
\draw (138,1402) node [anchor=north west][inner sep=0.75pt]   [align=left] {QD};
% Text Node
\draw (235,1402) node [anchor=north west][inner sep=0.75pt]   [align=left] {QD};
% Text Node
\draw (188,1402) node [anchor=north west][inner sep=0.75pt]   [align=left] {SM};
% Text Node
\draw (284,1402) node [anchor=north west][inner sep=0.75pt]   [align=left] {SM};
% Text Node
\draw (330,1402) node [anchor=north west][inner sep=0.75pt]   [align=left] {QD};
% Text Node
\draw (263,1470) node [anchor=north west][inner sep=0.75pt]   [align=left] {SC};
% Text Node
\draw (385,1252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (385,1472) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (374,1319) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (374,1405) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (359,1362) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
\end{tikzpicture}

